Network Slicing for Ultra-Reliable Low Latency Communication in Industry 4.0 Scenarios

An important novelty of 5G is its role in transforming the industrial production into Industry 4.0. Specifically, Ultra-Reliable Low Latency Communications (URLLC) will, in many cases, enable replacement of cables with wireless connections and bring freedom in designing and operating interconnected machines, robots, and devices. However, not all industrial links will be of URLLC type; e.g. some applications will require high data rates. Furthermore, these industrial networks will be highly heterogeneous, featuring various communication technologies. We consider network slicing as a mechanism to handle the diverse set of requirements to the network. We present methods for slicing deterministic and packet-switched industrial communication protocols at an abstraction level that is decoupled from the specific implementation of the underlying technologies. Finally, we show how network calculus can be used to assess the end-to-end properties of the network slices.

==> dnc.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ticks=both,
    grid=both,
    xlabel={$t$},
    ylabel={Cumulative bytes},
    xmin=0,
    ymin=0,
    ymax=600,
    xmax=10,
    mark size=2pt,
    very thick,
    legend pos=north west,
    width=7cm,
    height=7cm
    ]

    % Arrival
    % Arrival affine
    \addplot+[black,mark=diamond,domain=0:10,samples=11] {32*x+32};
    \addlegendentry{$A(t)=[32t+32]_+$};

    % Service affine
    \addplot+[black,mark=triangle,domain=0:10,samples=11] {35*x-128};
    \addlegendentry{$S(t)=[50t-128]_+$};
    
    % Arrival departure
    % sigma_a*t + rho_a + sigma_a*rho_s/sigma_s
    \addplot+[black,mark=o,domain=0:10,samples=11] {32*x+149};
    \addlegendentry{$D(t)=[32t+149]_+$};

    \draw[{Latex[length=2mm,width=1mm]}-{Latex[length=2mm,width=1mm]},thick,dashed](axis cs:0,32)--(axis cs:4.6,32)%
    node[midway,above=-0.1cm] {{$W(t)$}};
  \end{axis}
\end{tikzpicture}


==> hierarchicalnetworks.tex <==
\begin{tikzpicture}
  \draw[fill=black] (0,0) circle (0.1cm) node[] (A) {};
  \draw[fill=black] (0.5cm,1cm) circle (0.1cm) node[] (B) {};
  \draw[fill=black] (1cm,0.2cm) circle (0.1cm) node[] (C) {};
  \draw[fill=black] (1.9cm,0.4cm) circle (0.1cm) node[] (D) {};
  \draw[fill=black] (1.3cm,1.5cm) circle (0.1cm) node[] (E) {};
  \draw[fill=black] (3.0cm,0.9cm) circle (0.1cm) node[] (F) {};

  \draw (A) -- (B) -- (C) -- (A);
  \draw (C) -- (D) -- (E) -- (B);
  \draw (E) -- (F) -- (D);

  \node[thick,draw,minimum width=0.8cm, minimum height=0.4cm] at (-0.1,-1.0cm)  (C1) {};
  \node[thick,draw,minimum width=0.8cm, minimum height=0.4cm] at (1.6cm,-1.0cm) (C2) {};
  \node[thick,draw,minimum width=0.8cm, minimum height=0.4cm] at (3.1cm,-1.0cm) (C3) {};
  \draw (A) -- (C1);
  \draw (C) -- (C2);
  \draw (C) -- (C3);
  \draw (C1) -- (C2);
  \draw (C2) -- (C3);

  \draw[thick,fill=white] (-0.4cm,-2.0cm) circle (0.1cm) node[] (G1) {};
  \draw[thick,fill=white] (0.0cm,-2.0cm) circle (0.1cm) node[] (G2) {};
  \draw[thick,fill=white] (0.4cm,-2.0cm) circle (0.1cm) node[] (G3) {};
  \draw (C1) -- (G1);
  \draw (C1) -- (G2);
  \draw (C1) -- (G3);

  \begin{scope}[xshift=1.7cm]
    \draw[fill=white] (-0.2cm,-2.0cm) circle (0.1cm) node[] (H1) {};
    \draw[fill=white] (0.1cm,-2.0cm) circle (0.1cm) node[] (H2) {};
  \end{scope}
  \draw (C2) -- (H1);
  \draw (C2) -- (H2);

  \begin{scope}[xshift=3.2cm]
    \draw[fill=white] (-0.4cm,-2.0cm) circle (0.1cm) node[] (I1) {};
    \draw[fill=white] (0.0cm,-2.0cm) circle (0.1cm) node[] (I2) {};
    \draw[fill=white] (0.4cm,-2.0cm) circle (0.1cm) node[] (I3) {};
  \end{scope}
  \draw (C3) -- (I1);
  \draw (I1) -- (I2);
  \draw (I2) -- (I3);
  \draw (I3) -- (C3);


  \draw[ultra thick] (-4cm,-0.4cm) -- +(8.5cm,0);
  \draw[ultra thick] (-4cm,-1.5cm) -- +(8.5cm,0);
  \draw[ultra thick] (-2cm,1.6cm) -- (-2cm,-2.2cm);
  \node at (-3cm,0.5cm) {Plant level};
  \node at (-3cm,-1.0cm) {Cell level};
  \node at (-3cm,-1.8cm) {Device level};
  
\end{tikzpicture}


==> multiplexing1.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \linespread{0.9}
  \node[left,align=center] at (0,2cm) {Phy.\\layer};
  \draw[->] (0,2cm) -- ++(4.5cm,0) node[right] {$t$};
  \foreach \x in {0,...,2} {
    \foreach \y in {0,...,6} {
      \draw (0.1cm+\x*1.5cm+\y*0.1cm,2cm) rectangle ++(0.1cm,0.4cm);
    }
  }
  \draw[fill=black] (0.1cm+1.5cm+5*0.1cm,2cm) rectangle ++(0.1cm,0.4cm);
  \draw[fill=black] (0.1cm+2*1.5cm+5*0.1cm,2cm) rectangle ++(0.1cm,0.4cm);
  \draw[fill=black] (0.1cm+2*1.5cm+6*0.1cm,2cm) rectangle ++(0.1cm,0.4cm);

  \foreach \x in {0,...,2} {
    \foreach \y in {0,...,4} {
      \draw[black!40,-{Latex[length=1mm,width=0.5mm]}] (0.1cm+\x*1.5cm+\y*0.1cm+0.05cm,0.4cm) -- ++(0,1.6cm);
    }
  }

  \draw[|-|] (0.1cm,2.6cm) -- +(0.49cm,0) node[midway,above] {$R_{\text{d}}$};
  \draw[|-|] (0.61cm,2.6cm) -- +(0.19cm,0) node[midway,above] {$R_k$};
  
  %\draw[ultra thick,-{Latex[length=1mm,width=0.5mm]}] (0.9cm,1.4cm) -- (0.1cm+1*1.5cm+3*0.1cm+0.05cm,1.7cm);

  \node[left,align=center] at (0,1cm) {App. $k$\\arrivals};
  \draw[->] (0,1cm) -- ++(4.5cm,0) node[right] {$t$};
%  \foreach \x in {0.9,1.7,2.2,3.5} {
    \draw[ultra thick,-{Latex[length=1mm,width=1mm]}] (0.9cm,1cm) -- ++(0,0.3cm)
    -- (0.1cm+1*1.5cm+5*0.1cm+0.05cm,1.8cm) -- ++(0,0.2cm);
    \draw[ultra thick,-{Latex[length=1mm,width=1mm]}] (1.7cm,1cm) -- ++(0,0.3cm)
    -- (0.1cm+2*1.5cm+5*0.1cm+0.05cm,1.8cm) -- ++(0,0.2cm);
    \draw[ultra thick,-{Latex[length=1mm,width=1mm]}] (2.2cm,1cm) -- ++(0,0.3cm)
    -- (0.1cm+2*1.5cm+6*0.1cm+0.05cm,1.7cm) -- ++(0,0.3cm);
    \draw[ultra thick] (3.5cm,1cm) -- ++(0,0.3cm)
    -- (0.1cm+3*1.5cm,1.8cm);
%  }

    \node[left,align=center] at (0,0cm) {Cyclic\\arrivals};
  \draw[->] (0,0) -- ++(4.5cm,0) node[right] {$t$};
  \foreach \x in {0,...,2} {
    \foreach \y in {0,...,4} {
      \draw (0.1cm+\x*1.5cm+\y*0.1cm,0) rectangle ++(0.1cm,0.4cm);
    }
  }

  
  
\end{tikzpicture}


==> multiplexing2.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \linespread{0.9}
  \node[left,align=center] at (0,2cm) {Phy.\\layer};
  \draw[->] (0,2cm) -- ++(4.5cm,0) node[right] {$t$};
  \foreach \x in {0,...,2} {
    \foreach \y in {0,...,4} {
      \draw (0.1cm+\x*1.5cm+\y*0.1cm,2cm) rectangle ++(0.1cm,0.4cm);
    }
  }
  \draw[fill=black] (0.1cm+1.5cm+3*0.1cm,2cm) rectangle ++(0.1cm,0.4cm);
  \draw[fill=black] (0.1cm+2*1.5cm+1*0.1cm,2cm) rectangle ++(0.1cm,0.4cm);
  \draw[fill=black] (0.1cm+2*1.5cm+4*0.1cm,2cm) rectangle ++(0.1cm,0.4cm);

  \def\x{0}  
  \foreach \y in {0,...,4} {
    \draw[black!40,-{Latex[length=1mm,width=0.5mm]}] (0.1cm+\x*1.5cm+\y*0.1cm+0.05cm,0.4cm) -- ++(0,1.6cm);
  }
  \def\x{1}
  \foreach \y in {0,1,2,4} {
    \draw[black!40,-{Latex[length=1mm,width=0.5mm]}] (0.1cm+\x*1.5cm+\y*0.1cm+0.05cm,0.4cm) -- ++(0,1.6cm);
  }
  \foreach \y in {3} {
    \draw[black!40,-X] (0.1cm+\x*1.5cm+\y*0.1cm+0.05cm,0.4cm) -- ++(0,1.2cm);
  }
  \def\x{2}
  \foreach \y in {0,2,3} {
    \draw[black!40,-{Latex[length=1mm,width=0.5mm]}] (0.1cm+\x*1.5cm+\y*0.1cm+0.05cm,0.4cm) -- ++(0,1.6cm);
  }
  \foreach \y in {1,4} {
    \draw[black!40,-X] (0.1cm+\x*1.5cm+\y*0.1cm+0.05cm,0.4cm) -- ++(0,1.2cm);
  }
  
  \draw[|-|] (0.1cm,2.6cm) -- +(0.49cm,0) node[midway,above] {$R_{\text{d}}$};
  
  %\draw[ultra thick,-{Latex[length=1mm,width=0.5mm]}] (0.9cm,1.4cm) -- (0.1cm+1*1.5cm+3*0.1cm+0.05cm,1.7cm);

  \node[left,align=center] at (0,1cm) {App. $k$\\arrivals};
  \draw[->] (0,1cm) -- ++(4.5cm,0) node[right] {$t$};
%  \foreach \x in {0.9,1.7,2.2,3.5} {
    \draw[ultra thick,-{Latex[length=1mm,width=1mm]}] (0.9cm,1cm) -- ++(0,0.3cm)
    -- (0.1cm+1*1.5cm+3*0.1cm+0.05cm,1.8cm) -- ++(0,0.2cm);
    \draw[ultra thick,-{Latex[length=1mm,width=1mm]}] (1.7cm,1cm) -- ++(0,0.3cm)
    -- (0.1cm+2*1.5cm+1*0.1cm+0.05cm,1.8cm) -- ++(0,0.2cm);
    \draw[ultra thick,-{Latex[length=1mm,width=1mm]}] (2.2cm,1cm) -- ++(0,0.3cm)
    -- (0.1cm+2*1.5cm+4*0.1cm+0.05cm,1.8cm) -- ++(0,0.2cm);
    \draw[ultra thick] (3.5cm,1cm) -- ++(0,0.3cm)
    -- (0.1cm+3*1.5cm,1.8cm);
%  }

    \node[left,align=center] at (0,0cm) {Cyclic\\arrivals};
  \draw[->] (0,0) -- ++(4.5cm,0) node[right] {$t$};
  \foreach \x in {0,...,2} {
    \foreach \y in {0,...,4} {
      \draw (0.1cm+\x*1.5cm+\y*0.1cm,0) rectangle ++(0.1cm,0.4cm);
    }
  }

  
  
\end{tikzpicture}


==> networkslicing.tex <==
\begin{tikzpicture}
  \tikzset{
    pics/robot/.style args={#1:#2,#3:#4}{%
      code={
        \draw[fill=white,thick] (-0.15cm,-0.1cm) rectangle (0.15cm,0.1cm);
        \begin{scope}
          \draw[double distance=0.03cm, thick] (0,0)--(#1:#2);
          \draw[fill=white] (0,0) circle (0.05cm);
          \draw[fill] (0,0) circle (0.02cm);
        \end{scope}
        \begin{scope}[shift=(#1:#2)]
          \draw[double distance=0.03cm, thick] (0,0)--(#3:#4);
          \draw[fill=white] (0,0) circle (0.05cm);
          \draw[fill] (0,0) circle (0.02cm);
          \begin{scope}[shift=(#3:#4),rotate=#3]
            \draw[thick] (0,-0.08cm) -- (0,0.08cm);
            \draw[semithick] (0,0.02cm) -- (0.07cm,0.07cm) -- (0.1cm,0.03cm);
            \draw[semithick] (0,-0.02cm) -- (0.07cm,-0.07cm) -- (0.1cm,-0.03cm);
            \coordinate (claw) at (0.1cm,0.08cm);
          \end{scope}
        \end{scope}
        \coordinate (start) at (-0.15cm,-0.1cm);
        \node(-c) [fit = (start) (claw), inner sep = 0pt] {};
      }
    },
    pics/robot/.default={60:0.35cm,-30:0.2cm},
    pics/server/.style args={#1}{%
      code={
        \foreach \a in {0,...,#1} {
          \draw[thick,rounded corners=0.02cm] (0,\a*0.235cm) rectangle +(.4cm,0.2cm);
          \draw[fill] (0.1cm, \a*0.235cm+0.1cm) circle (0.03cm);
          \draw[fill] (0.2cm, \a*0.235cm+0.1cm) circle (0.03cm);
        }
        \coordinate (start) at (0,0);
        \coordinate (end) at (0.4cm,#1*0.235cm+0.2cm);
        \node(-c) [fit = (start) (end), inner sep = 0pt] {};
      }
    },
    pics/server/.default={2},
    pics/ui/.style={%
      code={
        \draw[thick,rounded corners=0.05cm,fill=white] (0,0) rectangle +(0.4cm,0.4cm);
        \draw[semithick,rounded corners=0.01cm] (0.05cm,0.05cm) rectangle +(0.12cm,0.3cm);
        \draw[fill] (.11cm, 0.13cm) circle (0.03cm);
        \draw[fill] (.11cm, 0.27cm) circle (0.03cm);
        \draw[semithick,line cap=round] (0.25cm,0.05cm) -- +(0,0.3cm);
        \draw[white,thick,line cap=round] (0.23cm,0.25cm) -- +(0.04cm,0);
        \draw[semithick,line cap=round] (0.23cm,0.25cm) -- +(0.04cm,0);
        \draw[semithick,line cap=round] (0.33cm,0.05cm) -- +(0,0.3cm);
        \draw[white,thick,line cap=round] (0.31cm,0.1cm) -- +(0.04cm,0);
        \draw[semithick,line cap=round] (0.31cm,0.1cm) -- +(0.04cm,0);
        \coordinate (start) at (0,0);
        \coordinate (end) at (0.4cm,0.4cm);
        \node(-c) [fit = (start) (end), inner sep = 0pt] {};
      }
    },
    pics/database/.style args={#1}{%
      code={
        \node[thick,fill=white,cylinder,aspect=0.25,draw,shape border rotate=90, %
          minimum width=.2cm, minimum height=.4cm] (-c) {#1};
        \draw[] (-0.13cm,-0.015cm) arc (180:360:0.13cm and 0.025cm);
        \draw[] (-0.13cm,0.085cm) arc (180:360:0.13cm and 0.025cm);
      }
    },
    pics/database/.default={},
    pics/thermometer/.style args={#1}{%
      code={
          \draw[thick,rounded corners=0.04cm] (-0.05cm,0) rectangle (0.05cm,0.4cm);
          \draw[thick,fill=white] (0,0) circle (0.08cm);
          \draw[draw=none,fill=white] (-0.036cm,0) rectangle (0.036cm,0.15cm);
          \draw[fill] (0,0) circle (0.04cm);
          \draw[fill] (-0.01cm,0) rectangle (0.01cm,0.2cm);
          \foreach \a in {0,...,3} {
            \draw (0,0.23cm+\a*0.035cm) -- +(0.04cm,0);
          }
          \coordinate (start) at (-0.08cm,-0.08cm);
          \coordinate (end) at (0.05cm,0.4cm);
          \node(-c) [fit = (start) (end), inner sep = 0pt] {};
      }
    },
    pics/thermometer/.default={}
  }

  \begin{scope}
    \draw[ultra thick] (0,0) -- (8cm,0) -- (9.5cm,2cm) -- (1.5cm,2cm) -- (0,0);

    \node[anchor=south east,inner sep=0pt] at (8.0cm,0.05cm) {\footnotesize{Physical network}};
    
    \pic[draw] (robot11) at (1.4cm,1.3cm) {robot};
    \pic[draw] (robot12) at (2.4cm,1.55cm) {robot};
    \pic[draw] (server11) at (3.7cm,0.8cm) {server=1};


    \draw[fill=black] (5.6,1.75) circle (0.07cm);
    \pic[draw] (therm11) at (3.4cm,1.5cm) {thermometer};
    \draw[semithick] ([shift=(30:.2cm)]3.4cm,1.7cm) arc (30:-30:0.2cm);
    \draw[semithick] ([shift=(30:.3cm)]3.4cm,1.7cm) arc (30:-30:0.3cm);

 
    \pic[draw] (robot21) at (0.7cm,0.3cm) {robot};
    \pic[draw] (robot22) at (1.4cm,0.55cm) {robot};
    \pic[draw] (server21) at (3cm,0.2cm) {server=1};
    
    \pic[draw] (server1) at (5.5cm,0.3cm) {server=1};
    \pic[draw] (server2) at (6cm,1.3cm) {server=1};
    \pic[draw] (server3) at (7.2cm,1.1cm) {server=2};
    \pic[draw] (database1) at (8.0cm,0.9cm) {database};

    \draw[semithick] (5.6,1.75) -- (server2-c);
    \draw[semithick] ([shift=(150:.2cm)]5.6cm,1.75cm) arc (150:210:0.2cm);
    \draw[semithick] ([shift=(150:.3cm)]5.6cm,1.75cm) arc (150:210:0.3cm);

    \node[
      name path=cloud,
      cloud, cloud puffs=11,
      thick,
      minimum width=1cm, minimum height=0.5cm, draw,
    ] (cloud) at (8.5cm,1.6cm) {};

    
    \draw[semithick,black] (server11-c)
    {[rounded corners=.2cm] -- (robot12-c.south)
    -- (robot11-c.south) --
    ([xshift=.5cm,yshift=-.1cm]robot11-c.south)} -- (server11-c);

    \draw[semithick,rounded corners=.2cm,black] (server21-c)
    % --([yshift=-0.04cm]robot23-c.south)
    -- ([yshift=-0.04cm]robot22-c.south)
    -- ([yshift=-0.04cm]robot21-c.south);
    
    \draw[semithick,black] (server1-c) -- (server2-c);
    \draw[semithick,black] (server2-c) -- (server3-c);
    \draw[semithick,black] (server1-c) -- (server3-c);
    \draw[semithick,black] (server3-c) -- (database1-c);
    \draw[semithick,black] (server3-c) -- (cloud);
    
    \draw[semithick,black] (server11-c) -- (server1-c);
    \draw[semithick,black] (server11-c) -- (server2-c);
    \draw[semithick,black] (server21-c) -- (server1-c);
    \draw[semithick,black] (server11-c) -- (server21-c);

  \end{scope}

  \begin{scope}[shift={(0,2.4cm)}]
    \draw[ultra thick] (0,0) -- (8cm,0) -- (9.5cm,2cm) -- (1.5cm,2cm) -- (0,0);

    \node[anchor=south east,inner sep=0pt] at (8.0cm,0.05cm) {\footnotesize{Network slice 1}};
    
    \pic[draw] (robot11) at (1.4cm,1.3cm) {robot};
    \pic[draw] (robot12) at (2.4cm,1.55cm) {robot};
    \pic[draw] (server11) at (3.7cm,0.8cm) {server=1};

    \draw[fill=black] (5.6,1.75) circle (0.07cm);
    \pic[draw] (therm11) at (3.4cm,1.5cm) {thermometer};
    \draw[semithick] ([shift=(30:.2cm)]3.4cm,1.7cm) arc (30:-30:0.2cm);
    \draw[semithick] ([shift=(30:.3cm)]3.4cm,1.7cm) arc (30:-30:0.3cm);

    \pic[black!40,draw] (robot21) at (0.7cm,0.3cm) {robot};
    \pic[black!40,draw] (robot22) at (1.4cm,0.55cm) {robot};
    \pic[black!40,draw] (server21) at (3cm,0.2cm) {server=1};
    
    \pic[black!40,draw] (server1) at (5.5cm,0.3cm) {server=1};
    \pic[draw] (server2) at (6cm,1.3cm) {server=1};
    \pic[draw] (server3) at (7.2cm,1.1cm) {server=2};
    \pic[draw] (database1) at (8.0cm,0.9cm) {database};

    \draw[semithick] (5.6,1.75) -- (server2-c);
    \draw[semithick] ([shift=(150:.2cm)]5.6cm,1.75cm) arc (150:210:0.2cm);
    \draw[semithick] ([shift=(150:.3cm)]5.6cm,1.75cm) arc (150:210:0.3cm);

    \node[
      name path=cloud,
      cloud, cloud puffs=11,
      thick,
      minimum width=1cm, minimum height=0.5cm, draw,
    ] (cloud) at (8.5cm,1.6cm) {};

    
    \draw[semithick,black] (server11-c)
    {[rounded corners=.2cm] -- (robot12-c.south)
    -- (robot11-c.south) --
    ([xshift=.5cm,yshift=-.1cm]robot11-c.south)} -- (server11-c);

    \draw[black!40,semithick,rounded corners=.2cm] (server21-c)
    % --([yshift=-0.04cm]robot23-c.south)
    -- ([yshift=-0.04cm]robot22-c.south)
    -- ([yshift=-0.04cm]robot21-c.south);
    
    \draw[black!40,semithick] (server1-c) -- (server2-c);
    \draw[semithick,black] (server2-c) -- (server3-c);
    \draw[black!40,semithick] (server1-c) -- (server3-c);
    \draw[semithick,black] (server3-c) -- (database1-c);
    \draw[semithick,black] (server3-c) -- (cloud);
    
    \draw[black!40,semithick] (server11-c) -- (server1-c);
    \draw[semithick,black] (server11-c) -- (server2-c);
    \draw[black!40,semithick] (server21-c) -- (server1-c);
    \draw[black!40,semithick] (server11-c) -- (server21-c);
  \end{scope}

  
  \begin{scope}[shift={(0,4.6cm)}]
    \draw[ultra thick] (0,0) -- (8cm,0) -- (9.5cm,2cm) -- (1.5cm,2cm) -- (0,0);

    \node[anchor=south east,inner sep=0pt] at (8.0cm,0.05cm) {\footnotesize{Network slice 2}};
    
    \pic[black!40,draw] (robot11) at (1.4cm,1.3cm) {robot};
    \pic[black!40,draw] (robot12) at (2.4cm,1.55cm) {robot};
    \pic[black!40,draw] (server11) at (3.7cm,0.8cm) {server=1};

    \draw[fill=black,black!40] (5.6,1.75) circle (0.07cm);
    \pic[draw,black!40] (therm11) at (3.4cm,1.5cm) {thermometer};
    \draw[semithick,black!40] ([shift=(30:.2cm)]3.4cm,1.7cm) arc (30:-30:0.2cm);
    \draw[semithick,black!40] ([shift=(30:.3cm)]3.4cm,1.7cm) arc (30:-30:0.3cm);
 
    \pic[draw] (robot21) at (0.7cm,0.3cm) {robot};
    \pic[draw] (robot22) at (1.4cm,0.55cm) {robot};
    \pic[draw] (server21) at (3cm,0.2cm) {server=1};
    
    \pic[draw] (server1) at (5.5cm,0.3cm) {server=1};
    \pic[draw,black!40] (server2) at (6cm,1.3cm) {server=1};
    \pic[draw] (server3) at (7.2cm,1.1cm) {server=2};
    \pic[draw,black!40] (database1) at (8.0cm,0.9cm) {database};

    \draw[semithick,black!40] (5.6,1.75) -- (server2-c);
    \draw[semithick,black!40] ([shift=(150:.2cm)]5.6cm,1.75cm) arc (150:210:0.2cm);
    \draw[semithick,black!40] ([shift=(150:.3cm)]5.6cm,1.75cm) arc (150:210:0.3cm);

    \node[
      name path=cloud,
      cloud, cloud puffs=11,
      thick,
      minimum width=1cm, minimum height=0.5cm, draw,
    ] (cloud) at (8.5cm,1.6cm) {};

    
    \draw[black!40,semithick] (server11-c)
    {[rounded corners=.2cm] -- (robot12-c.south)
    -- (robot11-c.south) --
    ([xshift=.5cm,yshift=-.1cm]robot11-c.south)} -- (server11-c);

    \draw[semithick,rounded corners=.2cm,black] (server21-c)
    % --([yshift=-0.04cm]robot23-c.south)
    -- ([yshift=-0.04cm]robot22-c.south)
    -- ([yshift=-0.04cm]robot21-c.south);
    
    \draw[black!40,semithick] (server1-c) -- (server2-c);
    \draw[black!40,semithick] (server2-c) -- (server3-c);
    \draw[semithick,black] (server1-c) -- (server3-c);
    \draw[black!40,semithick] (server3-c) -- (database1-c);
    \draw[semithick,black] (server3-c) -- (cloud);
    
    \draw[black!40,semithick] (server11-c) -- (server1-c);
    \draw[black!40,semithick] (server11-c) -- (server2-c);
    \draw[semithick,black] (server21-c) -- (server1-c);
    \draw[black!40,semithick] (server11-c) -- (server21-c);
  \end{scope}

\end{tikzpicture}


==> usecase.tex <==
\begin{tikzpicture}
  \tikzset{
    pics/robot/.style args={#1:#2,#3:#4}{%
      code={
        \draw[fill=white,thick] (-0.15cm,-0.1cm) rectangle (0.15cm,0.1cm);
        \begin{scope}
          \draw[double distance=0.03cm, thick] (0,0)--(#1:#2);
          \draw[fill=white] (0,0) circle (0.05cm);
          \draw[fill=black] (0,0) circle (0.02cm);
        \end{scope}
        \begin{scope}[shift=(#1:#2)]
          \draw[double distance=0.03cm, thick] (0,0)--(#3:#4);
          \draw[fill=white] (0,0) circle (0.05cm);
          \draw[fill=black] (0,0) circle (0.02cm);
          \begin{scope}[shift=(#3:#4),rotate=#3]
            \draw[thick] (0,-0.08cm) -- (0,0.08cm);
            \draw[semithick] (0,0.02cm) -- (0.07cm,0.07cm) -- (0.1cm,0.03cm);
            \draw[semithick] (0,-0.02cm) -- (0.07cm,-0.07cm) -- (0.1cm,-0.03cm);
            \coordinate (claw) at (0.1cm,0.08cm);
          \end{scope}
        \end{scope}
        \coordinate (start) at (-0.15cm,-0.1cm);
        \node(-c) [fit = (start) (claw), inner sep = 0pt] {};
      }
    },
    pics/robot/.default={60:0.35cm,-30:0.2cm},
    pics/bs/.style={%
      code={
        \draw[thick,fill=white] (0,0) -- ++(-0.15cm,-0.4cm) -- ++(0.3cm,0) --
        cycle;
        \draw[fill] (0,0) circle (0.06cm);
        \draw[semithick] ([shift=(150:0.15cm)]0,0) arc (150:210:0.15cm);
        \draw[semithick] ([shift=(150:0.25cm)]0,0) arc (150:210:0.25cm);
        \draw[semithick] ([shift=(150:-0.15cm)]0,0) arc (150:210:-0.15cm);
        \draw[semithick] ([shift=(150:-0.25cm)]0,0) arc (150:210:-0.25cm);
        \coordinate (start) at (-0.25cm,-0.4cm);
        \coordinate (end) at (0.25cm,0.1cm);
        \node(-c) [fit = (start) (end), inner sep = 0pt] {};
      }
    },
    pics/wscale/.style={%
      code={
        \draw[thick,fill=white] (-0.2cm,-0.2cm) rectangle (0.2cm,0.2cm);
        \draw[thick,fill=white] (0,0) circle (0.16cm);
        \draw[fill=black] (0,0) circle (0.02cm);
        \draw[-{Latex[length=0.12cm,width=0.15cm]}] (0,0) -- (0.11cm,0.11cm);
        \draw[thick] (-0.2cm,0.31cm) -- (-0.1cm,0.28cm) -- (0.1cm,0.28cm) -- (0.2cm,0.31cm);
        \draw[thick] (0cm,0.2cm) -- (0cm,0.28cm);
        \coordinate (start) at (-0.2cm,-0.2cm);
        \coordinate (end) at (0.2cm,0.31cm);
        \node(-c) [fit = (start) (end), inner sep = 0pt] {};
      }
    },
    pics/ui/.style={%
      code={
        \draw[thick,rounded corners=0.05cm,fill=white] (0,0) rectangle +(0.4cm,0.4cm);
        \draw[semithick,rounded corners=0.01cm] (0.05cm,0.05cm) rectangle +(0.12cm,0.3cm);
        \draw[fill] (.11cm, 0.13cm) circle (0.03cm);
        \draw[fill] (.11cm, 0.27cm) circle (0.03cm);
        \draw[semithick,line cap=round] (0.25cm,0.05cm) -- +(0,0.3cm);
        \draw[white,thick,line cap=round] (0.23cm,0.25cm) -- +(0.04cm,0);
        \draw[semithick,line cap=round] (0.23cm,0.25cm) -- +(0.04cm,0);
        \draw[semithick,line cap=round] (0.33cm,0.05cm) -- +(0,0.3cm);
        \draw[white,thick,line cap=round] (0.31cm,0.1cm) -- +(0.04cm,0);
        \draw[semithick,line cap=round] (0.31cm,0.1cm) -- +(0.04cm,0);
        \coordinate (start) at (0,0);
        \coordinate (end) at (0.4cm,0.4cm);
        \node(-c) [fit = (start) (end), inner sep = 0pt] {};
      }
    },
    pics/thermometer/.style args={#1}{%
      code={
          \draw[thick,rounded corners=0.04cm] (-0.05cm,0) rectangle (0.05cm,0.4cm);
          \draw[thick,fill=white] (0,0) circle (0.08cm);
          \draw[draw=none,fill=white] (-0.036cm,0) rectangle (0.036cm,0.15cm);
          \draw[fill] (0,0) circle (0.04cm);
          \draw[fill] (-0.01cm,0) rectangle (0.01cm,0.2cm);
          \foreach \a in {0,...,3} {
            \draw (0,0.23cm+\a*0.035cm) -- +(0.04cm,0);
          }
          \coordinate (start) at (-0.08cm,-0.08cm);
          \coordinate (end) at (0.05cm,0.4cm);
          \node(-c) [fit = (start) (end), inner sep = 0pt] {};
      }
    },
    pics/thermometer/.default={}
  }

  \begin{scope}
    \draw (0cm,-0.5cm) rectangle (2.5cm,2cm);
    \pic[draw] (robot) at (0.4cm,0.8cm) {robot};
    \pic[draw] (scale) at (2.0cm,0.8cm) {wscale};
    \pic[draw] (ui) at (0.5cm,0.0cm) {ui};
    \pic[draw] (th) at (1.2cm,-0.2cm) {thermometer};
    \pic[draw] (th) at (1.5cm,0.0cm) {thermometer};
    \pic[draw] (th) at (1.8cm,-0.1cm) {thermometer};
    \begin{pgfonlayer}{main}
      \pic[draw] (bs1) at (1.25cm,1.8cm) {bs};
    \end{pgfonlayer}
    \draw[dashed] (robot-c) -- (bs1-c);
    \draw[dashed] (scale-c) -- (bs1-c);
    \draw[dashed] (ui-c) -- (bs1-c);
    \draw[dashed] (th-c) -- (bs1-c);
    \draw[dashed] (th-c) -- (bs1-c);
    \draw[dashed] (th-c) -- (bs1-c);
    \node[anchor=north] at (1.25cm,-0.5cm) {$1$};
  \end{scope}

  \begin{scope}[xshift=3cm]
    \draw (0cm,-0.5cm) rectangle (2.5cm,2cm);
    \pic[draw] (robot) at (0.4cm,0.8cm) {robot};
    \pic[draw] (scale) at (2.0cm,0.8cm) {wscale};
    \pic[draw] (ui) at (0.5cm,0.0cm) {ui};
    \pic[draw] (th) at (1.2cm,-0.2cm) {thermometer};
    \pic[draw] (th) at (1.5cm,0.0cm) {thermometer};
    \pic[draw] (th) at (1.8cm,-0.1cm) {thermometer};
    \begin{pgfonlayer}{main}
      \pic[draw] (bs2) at (1.25cm,1.8cm) {bs};
    \end{pgfonlayer}
    \draw[dashed] (robot-c) -- (bs2-c);
    \draw[dashed] (scale-c) -- (bs2-c);
    \draw[dashed] (ui-c) -- (bs2-c);
    \draw[dashed] (th-c) -- (bs2-c);
    \draw[dashed] (th-c) -- (bs2-c);
    \draw[dashed] (th-c) -- (bs2-c);
    \node[anchor=north] at (1.25cm,-0.5cm) {$2$};
  \end{scope}
  
  \begin{scope}[xshift=7cm]
    \draw (0cm,-0.5cm) rectangle (2.5cm,2cm);
    \pic[draw] (robot) at (0.4cm,0.8cm) {robot};
    \pic[draw] (scale) at (2.0cm,0.8cm) {wscale};
    \pic[draw] (ui) at (0.5cm,0.0cm) {ui};
    \pic[draw] (th) at (1.2cm,-0.2cm) {thermometer};
    \pic[draw] (th) at (1.5cm,0.0cm) {thermometer};
    \pic[draw] (th) at (1.8cm,-0.1cm) {thermometer};
    \begin{pgfonlayer}{main}
      \pic[draw] (bs3) at (1.25cm,1.8cm) {bs};
    \end{pgfonlayer}
    \draw[dashed] (robot-c) -- (bs3-c);
    \draw[dashed] (scale-c) -- (bs3-c);
    \draw[dashed] (ui-c) -- (bs3-c);
    \draw[dashed] (th-c) -- (bs3-c);
    \draw[dashed] (th-c) -- (bs3-c);
    \draw[dashed] (th-c) -- (bs3-c);
    \node[anchor=north] at (1.25cm,-0.5cm) {$10$};
  \end{scope}
    
  \node at (6.25cm,0.6cm) {$\mathbf{\cdots}$};
  

  \node[circle,fill=black,minimum size=0.2cm,inner sep=0pt] (nswitch) at (4.25cm,3cm) {};
  \begin{pgfonlayer}{back}
  \draw[semithick,black] (bs1-c.south) -- (nswitch);
  \draw[semithick,black] (bs2-c.south) -- (nswitch);
  \draw[semithick,black] (bs3-c.south) -- (nswitch);
  \end{pgfonlayer}
  
  \node[
  name path=cloud,
  cloud, cloud puffs=11,
  thick,
  minimum width=2cm, minimum height=1cm, draw,
  anchor=center
  ] (cloud) at (4.25cm,4cm) {};
  \draw[semithick,black] (nswitch) -- (cloud);

  \linespread{1}
  \node[align=center,font=\footnotesize] at (-1cm,0.75cm) {Factory\\units};
  \node[align=center,font=\footnotesize] at (-1cm,3cm) {Factory\\network};
\end{tikzpicture}

